SPIDER: Fault Resilient SDN Pipeline with Recovery Delay Guarantees

When dealing with node or link failures in Software Defined Networking (SDN), the network capability to establish an alternative path depends on controller reachability and on the round trip times (RTTs) between controller and involved switches. Moreover, current SDN data plane abstractions for failure detection (e.g. OpenFlow "Fast-failover") do not allow programmers to tweak switches' detection mechanism, thus leaving SDN operators still relying on proprietary management interfaces (when available) to achieve guaranteed detection and recovery delays. We propose SPIDER, an OpenFlow-like pipeline design that provides i) a detection mechanism based on switches' periodic link probing and ii) fast reroute of traffic flows even in case of distant failures, regardless of controller availability. SPIDER can be implemented using stateful data plane abstractions such as OpenState or Open vSwitch, and it offers guaranteed short (i.e. ms) failure detection and recovery delays, with a configurable trade off between overhead and failover responsiveness. We present here the SPIDER pipeline design, behavioral model, and analysis on flow tables' memory impact. We also implemented and experimentally validated SPIDER using OpenState (an OpenFlow 1.3 extension for stateful packet processing), showing numerical results on its performance in terms of recovery latency and packet losses.

==> fig/plots/HB_OH_100.tex <==
\begin{tikzpicture}
\begin{axis}[ 
    grid=major,
    xmin = 0, xmax = 102,
    ymin = 0, ymax = 250,
    ylabel style={},
    legend style ={ at={(0.64,0.99)},anchor=north west, draw=black,fill=white,align=left},
    xlabel={$ sec $}
]
\addplot[
   color=black,
   solid,
   thin,
   smooth
   ]
coordinates{
 (0, 198)
 (1, 188)
 (2, 198)
 (3, 176)
 (4, 198)
 (5, 182)
 (6, 181)
 (7, 190)
 (8, 180)
 (9, 173)
 (10, 175)
 (11, 177)
 (12, 174)
 (13, 170)
 (14, 156)
 (15, 163)
 (16, 160)
 (17, 163)
 (18, 146)
 (19, 171)
 (20, 155)
 (21, 159)
 (22, 152)
 (23, 145)
 (24, 140)
 (25, 147)
 (26, 141)
 (27, 135)
 (28, 147)
 (29, 131)
 (30, 137)
 (31, 136)
 (32, 128)
 (33, 132)
 (34, 127)
 (35, 119)
 (36, 116)
 (37, 130)
 (38, 114)
 (39, 117)
 (40, 121)
 (41, 113)
 (42, 112)
 (43, 100)
 (44, 113)
 (45, 108)
 (46, 102)
 (47, 98)
 (48, 103)
 (49, 97)
 (50, 96)
 (51, 93)
 (52, 89)
 (53, 90)
 (54, 87)
 (55, 86)
 (56, 82)
 (57, 84)
 (58, 79)
 (59, 76)
 (60, 77)
 (61, 74)
 (62, 68)
 (63, 71)
 (64, 67)
 (65, 66)
 (66, 65)
 (67, 62)
 (68, 59)
 (69, 57)
 (70, 56)
 (71, 54)
 (72, 49)
 (73, 49)
 (74, 49)
 (75, 47)
 (76, 43)
 (77, 41)
 (78, 40)
 (79, 38)
 (80, 34)
 (81, 35)
 (82, 32)
 (83, 30)
 (84, 25)
 (85, 28)
 (86, 24)
 (87, 22)
 (88, 19)
 (89, 18)
 (90, 16)
 (91, 14)
 (92, 11)
 (93, 10)
 (94, 8)
 (95, 6)
 (96, 4)
 (97, 1)
 (98, 0)
 (99, 0)
 (100, 0)
 (101, 0)
 (102, 0)
};
\addlegendentry{data}
\addplot[
   color=black,
   dash pattern=on 3pt off 3pt on 3pt off 3pt,
   smooth
   ]
coordinates{
 (0, 0)
 (1, 4)
 (2, 0)
 (3, 6)
 (4, 1)
 (5, 5)
 (6, 5)
 (7, 4)
 (8, 9)
 (9, 12)
 (10, 11)
 (11, 10)
 (12, 11)
 (13, 13)
 (14, 14)
 (15, 1)
 (16, 2)
 (17, 1)
 (18, 5)
 (19, 2)
 (20, 3)
 (21, 3)
 (22, 8)
 (23, 8)
 (24, 5)
 (25, 3)
 (26, 5)
 (27, 2)
 (28, 2)
 (29, 5)
 (30, 1)
 (31, 2)
 (32, 8)
 (33, 5)
 (34, 6)
 (35, 13)
 (36, 3)
 (37, 1)
 (38, 3)
 (39, 2)
 (40, 3)
 (41, 7)
 (42, 3)
 (43, 4)
 (44, 2)
 (45, 3)
 (46, 7)
 (47, 9)
 (48, 13)
 (49, 14)
 (50, 13)
 (51, 18)
 (52, 29)
 (53, 77)
 (54, 81)
 (55, 70)
 (56, 79)
 (57, 64)
 (58, 81)
 (59, 61)
 (60, 75)
 (61, 72)
 (62, 76)
 (63, 69)
 (64, 65)
 (65, 67)
 (66, 66)
 (67, 57)
 (68, 61)
 (69, 57)
 (70, 57)
 (71, 56)
 (72, 52)
 (73, 47)
 (74, 47)
 (75, 60)
 (76, 79)
 (77, 83)
 (78, 79)
 (79, 66)
 (80, 70)
 (81, 67)
 (82, 71)
 (83, 83)
 (84, 76)
 (85, 75)
 (86, 64)
 (87, 86)
 (88, 79)
 (89, 79)
 (90, 79)
 (91, 84)
 (92, 82)
 (93, 89)
 (94, 87)
 (95, 89)
 (96, 89)
 (97, 92)
 (98, 85)
 (99, 77)
 (100, 88)
 (101, 83)
 (102, 90)
};
\addlegendentry{HB\_reply}
\addplot[
   color=black,
   solid,
   smooth,
   thick
   ]
coordinates{
 (0, 198)
 (1, 192)
 (2, 198)
 (3, 182)
 (4, 199)
 (5, 187)
 (6, 186)
 (7, 194)
 (8, 189)
 (9, 185)
 (10, 186)
 (11, 187)
 (12, 185)
 (13, 183)
 (14, 170)
 (15, 164)
 (16, 162)
 (17, 164)
 (18, 151)
 (19, 173)
 (20, 158)
 (21, 162)
 (22, 160)
 (23, 153)
 (24, 145)
 (25, 150)
 (26, 146)
 (27, 137)
 (28, 149)
 (29, 136)
 (30, 138)
 (31, 138)
 (32, 136)
 (33, 137)
 (34, 133)
 (35, 132)
 (36, 119)
 (37, 131)
 (38, 117)
 (39, 119)
 (40, 124)
 (41, 120)
 (42, 115)
 (43, 104)
 (44, 115)
 (45, 111)
 (46, 109)
 (47, 107)
 (48, 116)
 (49, 111)
 (50, 109)
 (51, 111)
 (52, 118)
 (53, 167)
 (54, 168)
 (55, 156)
 (56, 161)
 (57, 148)
 (58, 160)
 (59, 137)
 (60, 152)
 (61, 146)
 (62, 144)
 (63, 140)
 (64, 132)
 (65, 133)
 (66, 131)
 (67, 119)
 (68, 120)
 (69, 114)
 (70, 113)
 (71, 110)
 (72, 101)
 (73, 96)
 (74, 96)
 (75, 107)
 (76, 122)
 (77, 124)
 (78, 119)
 (79, 104)
 (80, 104)
 (81, 102)
 (82, 103)
 (83, 113)
 (84, 101)
 (85, 103)
 (86, 88)
 (87, 108)
 (88, 98)
 (89, 97)
 (90, 95)
 (91, 98)
 (92, 93)
 (93, 99)
 (94, 95)
 (95, 95)
 (96, 93)
 (97, 93)
 (98, 85)
 (99, 77)
 (100, 88)
 (101, 83)
 (102, 90)
};
\addlegendentry{total}
\end{axis}
\end{tikzpicture}

==> fig/plots/HB_OH_70.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=major,
    xmin = 0, xmax = 102,
    ymin = 0, ymax = 250,
    ylabel={$ pkt/sec $},
    legend style ={ at={(0.64,0.99)},anchor=north west, draw=black,fill=white,align=left},
    xlabel={$ sec $}
]
\addplot[
   color=black,
   solid,
   thin,
   smooth
   ]
coordinates{
 (0, 190)
 (1, 192)
 (2, 191)
 (3, 184)
 (4, 191)
 (5, 180)
 (6, 181)
 (7, 183)
 (8, 176)
 (9, 178)
 (10, 171)
 (11, 172)
 (12, 167)
 (13, 166)
 (14, 163)
 (15, 162)
 (16, 164)
 (17, 159)
 (18, 155)
 (19, 159)
 (20, 155)
 (21, 148)
 (22, 155)
 (23, 143)
 (24, 146)
 (25, 142)
 (26, 139)
 (27, 141)
 (28, 140)
 (29, 135)
 (30, 134)
 (31, 132)
 (32, 130)
 (33, 128)
 (34, 121)
 (35, 126)
 (36, 119)
 (37, 121)
 (38, 116)
 (39, 112)
 (40, 120)
 (41, 111)
 (42, 109)
 (43, 108)
 (44, 106)
 (45, 98)
 (46, 107)
 (47, 100)
 (48, 96)
 (49, 96)
 (50, 93)
 (51, 90)
 (52, 88)
 (53, 86)
 (54, 89)
 (55, 84)
 (56, 82)
 (57, 79)
 (58, 78)
 (59, 70)
 (60, 80)
 (61, 72)
 (62, 68)
 (63, 70)
 (64, 64)
 (65, 65)
 (66, 60)
 (67, 61)
 (68, 58)
 (69, 56)
 (70, 48)
 (71, 59)
 (72, 48)
 (73, 49)
 (74, 46)
 (75, 45)
 (76, 42)
 (77, 35)
 (78, 40)
 (79, 39)
 (80, 34)
 (81, 31)
 (82, 27)
 (83, 29)
 (84, 28)
 (85, 25)
 (86, 22)
 (87, 20)
 (88, 18)
 (89, 16)
 (90, 14)
 (91, 12)
 (92, 10)
 (93, 8)
 (94, 7)
 (95, 4)
 (96, 2)
 (97, 0)
 (98, 0)
 (99, 0)
 (100, 0)
 (101, 0)
 (102, 0)
};
\addlegendentry{data}
\addplot[
   color=black,
   dash pattern=on 3pt off 3pt on 3pt off 3pt,
   smooth
   ]
coordinates{
 (0, 3)
 (1, 2)
 (2, 2)
 (3, 5)
 (4, 2)
 (5, 7)
 (6, 5)
 (7, 5)
 (8, 7)
 (9, 7)
 (10, 8)
 (11, 7)
 (12, 9)
 (13, 9)
 (14, 1)
 (15, 1)
 (16, 0)
 (17, 2)
 (18, 3)
 (19, 2)
 (20, 1)
 (21, 6)
 (22, 4)
 (23, 1)
 (24, 7)
 (25, 8)
 (26, 1)
 (27, 0)
 (28, 1)
 (29, 4)
 (30, 4)
 (31, 2)
 (32, 4)
 (33, 7)
 (34, 7)
 (35, 1)
 (36, 1)
 (37, 0)
 (38, 4)
 (39, 5)
 (40, 1)
 (41, 3)
 (42, 0)
 (43, 1)
 (44, 3)
 (45, 5)
 (46, 2)
 (47, 3)
 (48, 3)
 (49, 3)
 (50, 1)
 (51, 4)
 (52, 1)
 (53, 1)
 (54, 2)
 (55, 3)
 (56, 2)
 (57, 2)
 (58, 3)
 (59, 3)
 (60, 1)
 (61, 5)
 (62, 3)
 (63, 4)
 (64, 46)
 (65, 46)
 (66, 61)
 (67, 60)
 (68, 58)
 (69, 51)
 (70, 45)
 (71, 52)
 (72, 50)
 (73, 50)
 (74, 48)
 (75, 45)
 (76, 44)
 (77, 38)
 (78, 36)
 (79, 38)
 (80, 35)
 (81, 63)
 (82, 51)
 (83, 49)
 (84, 48)
 (85, 49)
 (86, 49)
 (87, 60)
 (88, 54)
 (89, 62)
 (90, 57)
 (91, 60)
 (92, 59)
 (93, 63)
 (94, 60)
 (95, 63)
 (96, 57)
 (97, 64)
 (98, 66)
 (99, 63)
 (100, 63)
 (101, 65)
 (102, 61)
};
\addlegendentry{HB\_reply}
\addplot[
   color=black,
   solid,
   smooth,
   thick
   ]
coordinates{
 (0, 193)
 (1, 194)
 (2, 193)
 (3, 189)
 (4, 193)
 (5, 187)
 (6, 186)
 (7, 188)
 (8, 183)
 (9, 185)
 (10, 179)
 (11, 179)
 (12, 176)
 (13, 175)
 (14, 164)
 (15, 163)
 (16, 164)
 (17, 161)
 (18, 158)
 (19, 161)
 (20, 156)
 (21, 154)
 (22, 159)
 (23, 144)
 (24, 153)
 (25, 150)
 (26, 140)
 (27, 141)
 (28, 141)
 (29, 139)
 (30, 138)
 (31, 134)
 (32, 134)
 (33, 135)
 (34, 128)
 (35, 127)
 (36, 120)
 (37, 121)
 (38, 120)
 (39, 117)
 (40, 121)
 (41, 114)
 (42, 109)
 (43, 109)
 (44, 109)
 (45, 103)
 (46, 109)
 (47, 103)
 (48, 99)
 (49, 99)
 (50, 94)
 (51, 94)
 (52, 89)
 (53, 87)
 (54, 91)
 (55, 87)
 (56, 84)
 (57, 81)
 (58, 81)
 (59, 73)
 (60, 81)
 (61, 77)
 (62, 71)
 (63, 74)
 (64, 110)
 (65, 111)
 (66, 121)
 (67, 121)
 (68, 116)
 (69, 107)
 (70, 93)
 (71, 111)
 (72, 98)
 (73, 99)
 (74, 94)
 (75, 90)
 (76, 86)
 (77, 73)
 (78, 76)
 (79, 77)
 (80, 69)
 (81, 94)
 (82, 78)
 (83, 78)
 (84, 76)
 (85, 74)
 (86, 71)
 (87, 80)
 (88, 72)
 (89, 78)
 (90, 71)
 (91, 72)
 (92, 69)
 (93, 71)
 (94, 67)
 (95, 67)
 (96, 59)
 (97, 64)
 (98, 66)
 (99, 63)
 (100, 63)
 (101, 65)
 (102, 61)
};
\addlegendentry{total}
\end{axis}
\end{tikzpicture}

==> fig/plots/packet_loss_FRIP_vs_OF.tex <==
\begin{tikzpicture}
\begin{axis}[ 
  grid=major,
  xmin = 0, xmax = 40,
  ymin = 0, ymax = 300,
  ylabel={Number of packets lost},
  ylabel style={},
  legend style ={ at={(0.03,0.97)},anchor=north west, draw=black,fill=white,align=left},
  xlabel={Number of demands served by the switch }
]
%\addplot[color=black, mark options={solid}, mark=square*]
\addplot[
   dash pattern=on 4pt off 1pt on 1pt off 1pt, smooth
   ]
coordinates{
  (1,2)
  (2,6)
  (3,8)
  (4,11)
  (5,16)
  (6,14)
  (7,29)
  (8,28)
  (9,36)
  (10,35)
  (11,48)
  (12,46)
  (13,52)
  (14,64)
  (15,78)
  (16,81)
  (17,84)
  (18,97)
  (19,106)
  (20,111)
  (21,123)
  (22,120)
  (23,128)
  (24,142)
  (25,151)
  (26,161)
  (27,170)
  (28,152)
  (29,173)
  (30,203)
  (31,170)
  (32,201)
  (33,193)
  (34,209)
  (35,197)
  };
\addlegendentry{OF FF (RTT 12ms)}
\addplot[
   dash pattern=on 4pt off 1pt on 1pt off 1pt on 1pt off 1pt, smooth
   ]
coordinates{
  (1,2)
  (2,4)
  (3,5)
  (4,11)
  (5,12)
  (6,15)
  (7,14)
  (8,20)
  (9,26)
  (10,28)
  (11,31)
  (12,42)
  (13,36)
  (14,44)
  (15,50)
  (16,62)
  (17,74)
  (18,75)
  (19,85)
  (20,89)
  (21,89)
  (22,100)
  (23,106)
  (24,111)
  (25,115)
  (26,127)
  (27,113)
  (28,129)
  (29,139)
  (30,134)
  (31,137)
  (32,158)
  (33,139)
  (34,208)
  (35,182)
  };
\addlegendentry{OF FF (RTT 6ms)}
%\addplot[color=black, mark options={solid}, mark=*]
\addplot[
   dash pattern=on 2pt off 1pt, smooth
   ]
coordinates{
  (1,1)
  (2,2)
  (3,6)
  (4,8)
  (5,10)
  (6,7)
  (7,11)
  (8,14)
  (9,21)
  (10,31)
  (11,28)
  (12,31)
  (13,37)
  (14,38)
  (15,50)
  (16,50)
  (17,64)
  (18,77)
  (19,76)
  (20,83)
  (21,85)
  (22,93)
  (23,90)
  (24,99)
  (25,104)
  (26,123)
  (27,128)
  (28,120)
  (29,127)
  (30,140)
  (31,136)
  (32,154)
  (33,159)
  (34,177)
  (35,183)
  };
\addlegendentry{OF FF (RTT 3ms)}
%\addplot[color=black, mark options={solid}, mark=*]
\addplot[
   dash pattern=on 1pt off 1pt,
   smooth
   ]
coordinates{
  (1,2)
  (2,2)
  (3,3)
  (4,4)
  (5,5)
  (6,9)
  (7,9)
  (8,13)
  (9,12)
  (10,18)
  (11,29)
  (12,28)
  (13,30)
  (14,35)
  (15,37)
  (16,39)
  (17,71)
  (18,71)
  (19,69)
  (20,71)
  (21,72)
  (22,79)
  (23,79)
  (24,94)
  (25,98)
  (26,113)
  (27,98)
  (28,106)
  (29,112)
  (30,118)
  (31,109)
  (32,134)
  (33,124)
  (34,160)
  (35,143)
  };
\addlegendentry{OF FF (RTT 0ms)}

\addplot[
   solid,
   smooth
   ]
coordinates{
  (1,1)
  (2,1)
  (3,2)
  (4,2)
  (5,3)
  (6,2)
  (7,3)
  (8,2)
  (9,2)
  (10,4)
  (11,5)
  (12,3)
  (13,5)
  (14,7)
  (15,5)
  (16,6)
  (17,8)
  (18,9)
  (19,13)
  (20,13)
  (21,15)
  (22,16)
  (23,20)
  (24,17)
  (25,21)
  (26,22)
  (27,23)
  (28,26)
  (29,26)
  (30,27)
  (31,29)
  (32,31)
  (33,31)
  (34,31)
  (35,30)

  };
\addlegendentry{SPIDER $\delta_7$=1ms}
\end{axis}
\end{tikzpicture}

==> fig/plots/packet_loss_probe_interval.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid = major,
    xmin = 1, xmax = 11,
    ymin = 0, ymax = 500,
    ylabel={Number of packets lost},
    ylabel style={yshift=-0.1em},
    legend style ={at={(0.67,0.97)},anchor=north west, draw=black,fill=white,align=left},
    xlabel={$ \delta_6 [ ms ] $},
    xlabel style={yshift=-1.2em},
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={1000 , 500 , 250 , 125 , 63 , 32 , 16 , 8 , 4 , 2 , 1},
    x tick label style={rotate=90,anchor=east}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\vspace{-.6cm} $ \delta_7 $}
\addplot[color=black,dashed,mark=*,mark options={solid}]
coordinates{
    (1,425)
    (2,248) 
    (3,193)
    (4,130)
    (5,110)
    (6,106)
    (7,97)
    (8,95)
    (9,94)
    (10,93)
    (11,93)
    };
\addlegendentry{$100 ms$}
\addplot[color=black,dashed,mark=square*,mark options={solid}]
coordinates{
    (1,476)
    (2,266) 
    (3,154)
    (4,112)
    (5,75)
    (6,61)
    (7,52)
    (8,48)
    (9,48)
    (10,48)
    (11,48)
};
\addlegendentry{$50 ms$}
\addplot[color=black,dashed,mark=diamond*,mark options={solid}]
coordinates{
    (1,377)
    (2,237) 
    (3,139)
    (4,100)
    (5,58)
    (6,37)
    (7,33)
    (8,26)
    (9,26)
    (10,24)
    (11,24)
};
\addlegendentry{$25 ms$}
\addplot[color=black,dashed,mark=triangle*,mark options={solid}]
coordinates{
    (1,467)
    (2,169) 
    (3,115)
    (4,74)
    (5,43)
    (6,23)
    (7,16)
    (8,13)
    (9,12)
    (10,11)
    (11,10)
};
\addlegendentry{$10 ms$}
\end{axis}
\end{tikzpicture}

